SENRI: Understanding the Space-Event Nexus in Real-Life Videos

Human memories are organized in a way that connects events with their corresponding spatial contexts. An AI assistant should also be able to memorize and recall the nexus of events and spaces. Thus we introduce SENRI, a task that studies this space--event connection in long, continuous real-life egocentric video. It contains six task types in two directions: Event$\rightarrow$Space, which recovers spatial knowledge from event cues, and Space$\rightarrow$Event, which retrieves events from regions and trajectories. To evaluate this, we build SENRI-Bench, containing 500 manually annotated multiple-choice questions over 10 uninterrupted self-recorded videos with around 25.3 hours of content. Also, we evaluate three typical long video understanding paradigms: direct perception, evidence seeking, and persistent memory. The task remains challenging across all three paradigms, highlighting substantial room for improvement. Then we show two representative failure modes of existing memory methods and address these evidence gaps with SENRI-Agent, a controller that uses Target-Guided Visual Check (TGVC) to propose local visual check tasks for parallel verifiers and integrate the reports into a working memory to help with reasoning. Built upon existing memory systems, SENRI-Agent improves the performance of existing baselines without modifying their stored memories. We hope SENRI will provide valuable insights into how real-life egocentric understanding should be evaluated, reveal the gaps in existing approaches, and offer a possible direction for improvement.

==> figs/benchmark_examples.tex <==
\begin{minipage}{\textwidth}
    \centering
    \includegraphics[width=\textwidth]{benchmark_visualization.pdf}

    \vspace{-3mm}
    
    \captionof{figure}{Representative examples from SENRI-Bench with evidence frames. (a--d) Event$\rightarrow$Space examples covering
    localization, relation reasoning, object counting, and navigation planning.
    (e--f) Space$\rightarrow$Event examples covering region-conditioned event
    retrieval (RER) and trajectory event retrieval (TER). Boldface indicates
    the correct answer. Zoom in for a better view.}
    \label{fig:benchmark_examples}
\end{minipage}


==> figs/task_distribution.tex <==
\begin{minipage}{\textwidth}
    \centering
    \begin{minipage}[t]{0.235\linewidth}
        \centering
        \includegraphics[width=\linewidth]{task_distribution_figure.pdf}

        {\small\textbf{(a) Task distribution}}
    \end{minipage}\hfill
    \begin{minipage}[t]{0.235\linewidth}
        \centering
        \includegraphics[width=\linewidth]{option_distribution.pdf}

        {\small\textbf{(b) Answer positions}}
    \end{minipage}\hfill
    \begin{minipage}[t]{0.235\linewidth}
        \centering
        \includegraphics[width=\linewidth]{benchmark_questions_wordcloud_en.pdf}

        {\small\textbf{(c) Questions}}
    \end{minipage}\hfill
    \begin{minipage}[t]{0.235\linewidth}
        \centering
        \includegraphics[width=\linewidth]{benchmark_options_wordcloud_en.pdf}

        {\small\textbf{(d) Options}}
    \end{minipage}
    \vspace{-2mm}
    \captionof{figure}{
        Overview of SENRI-Bench distributions. (a) The inner ring separates
        Event$\rightarrow$Space (ES) and Space$\rightarrow$Event (SE); the outer
        ring shows Localization (L), Relation Reasoning (RR), Object Counting
        (OC), Navigation Planning (NP), Region-conditioned Event Retrieval
        (RER), and Trajectory Event Retrieval (TER). Sector angles are
        proportional to question counts. (b) Distribution of correct-answer
        positions. (c--d) Word clouds of benchmark questions and answer options.
    }
    \label{fig:task_distribution}
\end{minipage}

